The Modular Audio Recognition Framework (MARF) and its Applications: Scientific and Software Engineering Notes

MARF is an open-source research platform and a collection of voice/sound/speech/text and natural language processing (NLP) algorithms written in Java and arranged into a modular and extensible framework facilitating addition of new algorithms. MARF can run distributively over the network and may act as a library in applications or be used as a source for learning and extension. A few example applications are provided to show how to use the framework. There is an API reference in the Javadoc format as well as this set of accompanying notes with the detailed description of the architectural design, algorithms, and applications. MARF and its applications are released under a BSD-style license and is hosted at SourceForge.net. This document provides the details and the insight on the internals of MARF and some of the mentioned applications.

==> (inline-0) <==
\begin{tabular}{|c|c|l|c|c|r|} \hline
Guess & Run \# & Configuration & GOOD & BAD & Recognition Rate,\%\\ \hline\hline
1st & 1 & -endp -lpc -cheb  & 24 & 5 & 82.76\\ \hline
1st & 2 & -raw -aggr -eucl  & 22 & 7 & 75.86\\ \hline
1st & 3 & -norm -aggr -diff  & 22 & 7 & 75.86\\ \hline
1st & 4 & -norm -aggr -cheb  & 22 & 7 & 75.86\\ \hline
1st & 5 & -raw -aggr -mah  & 22 & 7 & 75.86\\ \hline
1st & 6 & -raw -fft -mah  & 22 & 7 & 75.86\\ \hline
1st & 7 & -raw -fft -eucl  & 22 & 7 & 75.86\\ \hline
1st & 8 & -norm -fft -diff  & 22 & 7 & 75.86\\ \hline
1st & 9 & -norm -fft -cheb  & 21 & 8 & 72.41\\ \hline
1st & 10 & -raw -aggr -cheb  & 21 & 8 & 72.41\\ \hline
1st & 11 & -endp -lpc -mah  & 21 & 8 & 72.41\\ \hline
1st & 12 & -endp -lpc -eucl  & 21 & 8 & 72.41\\ \hline
1st & 13 & -raw -fft -mink  & 21 & 8 & 72.41\\ \hline
1st & 14 & -norm -fft -mah  & 21 & 8 & 72.41\\ \hline
1st & 15 & -norm -fft -eucl  & 21 & 8 & 72.41\\ \hline
1st & 16 & -norm -aggr -eucl  & 20 & 9 & 68.97\\ \hline
1st & 17 & -low -aggr -diff  & 20 & 9 & 68.97\\ \hline
1st & 18 & -norm -aggr -mah  & 20 & 9 & 68.97\\ \hline
1st & 19 & -raw -fft -cheb  & 20 & 9 & 68.97\\ \hline
1st & 20 & -raw -aggr -mink  & 20 & 9 & 68.97\\ \hline
1st & 21 & -norm -aggr -mink  & 19 & 10 & 65.52\\ \hline
1st & 22 & -low -fft -cheb  & 19 & 10 & 65.52\\ \hline
1st & 23 & -raw -lpc -mink  & 19 & 10 & 65.52\\ \hline
1st & 24 & -raw -lpc -diff  & 19 & 10 & 65.52\\ \hline
1st & 25 & -raw -lpc -eucl  & 19 & 10 & 65.52\\ \hline
1st & 26 & -raw -lpc -mah  & 19 & 10 & 65.52\\ \hline
1st & 27 & -raw -lpc -cheb  & 19 & 10 & 65.52\\ \hline
1st & 28 & -low -aggr -eucl  & 19 & 10 & 65.52\\ \hline
1st & 29 & -norm -lpc -mah  & 19 & 10 & 65.52\\ \hline
\end{tabular}
\begin{tabular}{|c|c|l|c|c|r|} \hline
Guess & Run \# & Configuration & GOOD & BAD & Recognition Rate,\%\\ \hline\hline
1st & 30 & -norm -lpc -mink  & 19 & 10 & 65.52\\ \hline
1st & 31 & -norm -lpc -diff  & 19 & 10 & 65.52\\ \hline
1st & 32 & -norm -lpc -eucl  & 19 & 10 & 65.52\\ \hline
1st & 33 & -low -aggr -cheb  & 19 & 10 & 65.52\\ \hline
1st & 34 & -norm -lpc -cheb  & 19 & 10 & 65.52\\ \hline
1st & 35 & -low -aggr -mah  & 19 & 10 & 65.52\\ \hline
1st & 36 & -low -fft -mah  & 19 & 10 & 65.52\\ \hline
1st & 37 & -norm -fft -mink  & 19 & 10 & 65.52\\ \hline
1st & 38 & -low -fft -diff  & 19 & 10 & 65.52\\ \hline
1st & 39 & -low -fft -eucl  & 19 & 10 & 65.52\\ \hline
1st & 40 & -raw -aggr -diff  & 19 & 10 & 65.52\\ \hline
1st & 41 & -high -aggr -mink  & 18 & 11 & 62.07\\ \hline
1st & 42 & -high -aggr -eucl  & 18 & 11 & 62.07\\ \hline
1st & 43 & -endp -lpc -mink  & 18 & 11 & 62.07\\ \hline
1st & 44 & -high -aggr -mah  & 18 & 11 & 62.07\\ \hline
1st & 45 & -raw -fft -diff  & 18 & 11 & 62.07\\ \hline
1st & 46 & -high -aggr -cheb  & 17 & 12 & 58.62\\ \hline
1st & 47 & -low -aggr -mink  & 17 & 12 & 58.62\\ \hline
1st & 48 & -low -fft -mink  & 17 & 12 & 58.62\\ \hline
1st & 49 & -high -fft -cheb  & 16 & 13 & 55.17\\ \hline
1st & 50 & -high -fft -mah  & 16 & 13 & 55.17\\ \hline
1st & 51 & -low -lpc -cheb  & 16 & 13 & 55.17\\ \hline
1st & 52 & -high -fft -mink  & 16 & 13 & 55.17\\ \hline
1st & 53 & -high -fft -eucl  & 16 & 13 & 55.17\\ \hline
1st & 54 & -low -lpc -eucl  & 15 & 14 & 51.72\\ \hline
1st & 55 & -low -lpc -mah  & 15 & 14 & 51.72\\ \hline
1st & 56 & -low -lpc -mink  & 14 & 15 & 48.28\\ \hline
1st & 57 & -low -lpc -diff  & 14 & 15 & 48.28\\ \hline
1st & 58 & -high -lpc -cheb  & 14 & 15 & 48.28\\ \hline
1st & 59 & -raw -lpc -nn  & 14 & 15 & 48.28\\ \hline
\end{tabular}
\begin{tabular}{|c|c|l|c|c|r|} \hline
Guess & Run \# & Configuration & GOOD & BAD & Recognition Rate,\%\\ \hline\hline
1st & 60 & -band -aggr -diff  & 13 & 16 & 44.83\\ \hline
1st & 61 & -norm -lpc -nn  & 13 & 16 & 44.83\\ \hline
1st & 62 & -band -fft -diff  & 13 & 16 & 44.83\\ \hline
1st & 63 & -high -lpc -eucl  & 12 & 17 & 41.38\\ \hline
1st & 64 & -high -aggr -diff  & 12 & 17 & 41.38\\ \hline
1st & 65 & -endp -fft -diff  & 12 & 17 & 41.38\\ \hline
1st & 66 & -endp -fft -eucl  & 12 & 17 & 41.38\\ \hline
1st & 67 & -band -lpc -mink  & 12 & 17 & 41.38\\ \hline
1st & 68 & -band -lpc -mah  & 12 & 17 & 41.38\\ \hline
1st & 69 & -band -lpc -eucl  & 12 & 17 & 41.38\\ \hline
1st & 70 & -endp -fft -cheb  & 12 & 17 & 41.38\\ \hline
1st & 71 & -band -lpc -cheb  & 12 & 17 & 41.38\\ \hline
1st & 72 & -endp -fft -mah  & 12 & 17 & 41.38\\ \hline
1st & 73 & -high -lpc -mah  & 12 & 17 & 41.38\\ \hline
1st & 74 & -endp -aggr -diff  & 12 & 17 & 41.38\\ \hline
1st & 75 & -endp -aggr -eucl  & 12 & 17 & 41.38\\ \hline
1st & 76 & -endp -aggr -mah  & 12 & 17 & 41.38\\ \hline
1st & 77 & -endp -aggr -cheb  & 12 & 17 & 41.38\\ \hline
1st & 78 & -high -lpc -diff  & 11 & 18 & 37.93\\ \hline
1st & 79 & -band -aggr -eucl  & 11 & 18 & 37.93\\ \hline
1st & 80 & -endp -fft -mink  & 11 & 18 & 37.93\\ \hline
1st & 81 & -band -aggr -cheb  & 11 & 18 & 37.93\\ \hline
1st & 82 & -band -lpc -diff  & 11 & 18 & 37.93\\ \hline
1st & 83 & -band -aggr -mah  & 11 & 18 & 37.93\\ \hline
1st & 84 & -band -fft -mah  & 11 & 18 & 37.93\\ \hline
1st & 85 & -band -fft -eucl  & 11 & 18 & 37.93\\ \hline
1st & 86 & -endp -aggr -mink  & 11 & 18 & 37.93\\ \hline
1st & 87 & -high -fft -diff  & 11 & 18 & 37.93\\ \hline
1st & 88 & -high -lpc -mink  & 10 & 19 & 34.48\\ \hline
1st & 89 & -raw -minmax -mink  & 10 & 19 & 34.48\\ \hline
\end{tabular}
\begin{tabular}{|c|c|l|c|c|r|} \hline
Guess & Run \# & Configuration & GOOD & BAD & Recognition Rate,\%\\ \hline\hline
1st & 90 & -raw -minmax -eucl  & 10 & 19 & 34.48\\ \hline
1st & 91 & -band -aggr -mink  & 10 & 19 & 34.48\\ \hline
1st & 92 & -raw -minmax -mah  & 10 & 19 & 34.48\\ \hline
1st & 93 & -endp -minmax -eucl  & 10 & 19 & 34.48\\ \hline
1st & 94 & -endp -minmax -cheb  & 10 & 19 & 34.48\\ \hline
1st & 95 & -endp -minmax -mah  & 10 & 19 & 34.48\\ \hline
1st & 96 & -band -fft -cheb  & 10 & 19 & 34.48\\ \hline
1st & 97 & -raw -minmax -cheb  & 9 & 20 & 31.03\\ \hline
1st & 98 & -endp -lpc -nn  & 9 & 20 & 31.03\\ \hline
1st & 99 & -endp -lpc -diff  & 9 & 20 & 31.03\\ \hline
1st & 100 & -endp -minmax -mink  & 8 & 21 & 27.59\\ \hline
1st & 101 & -endp -randfe -diff  & 7 & 22 & 24.14\\ \hline
1st & 102 & -endp -randfe -cheb  & 7 & 22 & 24.14\\ \hline
1st & 103 & -endp -minmax -diff  & 7 & 22 & 24.14\\ \hline
1st & 104 & -endp -minmax -nn  & 7 & 22 & 24.14\\ \hline
1st & 105 & -band -fft -mink  & 7 & 22 & 24.14\\ \hline
1st & 106 & -norm -randfe -eucl  & 6 & 23 & 20.69\\ \hline
1st & 107 & -raw -minmax -diff  & 6 & 23 & 20.69\\ \hline
1st & 108 & -endp -randfe -eucl  & 6 & 23 & 20.69\\ \hline
1st & 109 & -endp -randfe -mah  & 6 & 23 & 20.69\\ \hline
1st & 110 & -low -randfe -mink  & 6 & 23 & 20.69\\ \hline
1st & 111 & -norm -randfe -mah  & 6 & 23 & 20.69\\ \hline
1st & 112 & -norm -minmax -eucl  & 6 & 23 & 20.69\\ \hline
1st & 113 & -norm -minmax -cheb  & 6 & 23 & 20.69\\ \hline
1st & 114 & -low -minmax -mink  & 6 & 23 & 20.69\\ \hline
1st & 115 & -norm -minmax -mah  & 6 & 23 & 20.69\\ \hline
1st & 116 & -norm -randfe -mink  & 6 & 23 & 20.69\\ \hline
1st & 117 & -endp -randfe -mink  & 5 & 24 & 17.24\\ \hline
1st & 118 & -low -minmax -mah  & 5 & 24 & 17.24\\ \hline
1st & 119 & -low -randfe -eucl  & 5 & 24 & 17.24\\ \hline
\end{tabular}
\end{minipage}
\caption{Consolidated results, Part 4.}
\label{tab:results4}
\end{table}

\begin{table}
\begin{minipage}[b]{\textwidth}
\centering
\begin{tabular}{|c|c|l|c|c|r|} \hline
Guess & Run \# & Configuration & GOOD & BAD & Recognition Rate,\%\\ \hline\hline
1st & 120 & -high -minmax -mah  & 5 & 24 & 17.24\\ \hline
1st & 121 & -raw -randfe -mink  & 5 & 24 & 17.24\\ \hline
1st & 122 & -low -randfe -mah  & 5 & 24 & 17.24\\ \hline
1st & 123 & -low -minmax -diff  & 5 & 24 & 17.24\\ \hline
1st & 124 & -high -minmax -diff  & 5 & 24 & 17.24\\ \hline
1st & 125 & -high -minmax -eucl  & 5 & 24 & 17.24\\ \hline
1st & 126 & -low -minmax -eucl  & 5 & 24 & 17.24\\ \hline
1st & 127 & -low -minmax -cheb  & 5 & 24 & 17.24\\ \hline
1st & 128 & -norm -randfe -diff  & 4 & 25 & 13.79\\ \hline
1st & 129 & -norm -randfe -cheb  & 4 & 25 & 13.79\\ \hline
1st & 130 & -high -randfe -mink  & 4 & 25 & 13.79\\ \hline
1st & 131 & -low -randfe -diff  & 4 & 25 & 13.79\\ \hline
1st & 132 & -high -randfe -diff  & 4 & 25 & 13.79\\ \hline
1st & 133 & -high -randfe -eucl  & 4 & 25 & 13.79\\ \hline
1st & 134 & -high -randfe -cheb  & 4 & 25 & 13.79\\ \hline
1st & 135 & -low -randfe -cheb  & 4 & 25 & 13.79\\ \hline
1st & 136 & -norm -minmax -mink  & 4 & 25 & 13.79\\ \hline
1st & 137 & -raw -randfe -eucl  & 4 & 25 & 13.79\\ \hline
1st & 138 & -band -lpc -nn  & 4 & 25 & 13.79\\ \hline
1st & 139 & -raw -randfe -mah  & 4 & 25 & 13.79\\ \hline
1st & 140 & -high -minmax -mink  & 4 & 25 & 13.79\\ \hline
1st & 141 & -raw -minmax -nn  & 4 & 25 & 13.79\\ \hline
1st & 142 & -high -randfe -mah  & 4 & 25 & 13.79\\ \hline
1st & 143 & -high -minmax -cheb  & 4 & 25 & 13.79\\ \hline
1st & 144 & -high -minmax -nn  & 4 & 25 & 13.79\\ \hline
1st & 145 & -endp -randfe -randcl  & 4 & 25 & 13.79\\ \hline
1st & 146 & -band -minmax -mink  & 3 & 26 & 10.34\\ \hline
1st & 147 & -band -minmax -diff  & 3 & 26 & 10.34\\ \hline
1st & 148 & -band -minmax -eucl  & 3 & 26 & 10.34\\ \hline
1st & 149 & -band -minmax -mah  & 3 & 26 & 10.34\\ \hline
\end{tabular}
\end{minipage}
\caption{Consolidated results, Part 5.}
\label{tab:results5}
\end{table}

\begin{table}
\begin{minipage}[b]{\textwidth}
\centering
\begin{tabular}{|c|c|l|c|c|r|} \hline
Guess & Run \# & Configuration & GOOD & BAD & Recognition Rate,\%\\ \hline\hline
1st & 150 & -raw -minmax -randcl  & 3 & 26 & 10.34\\ \hline
1st & 151 & -band -minmax -cheb  & 3 & 26 & 10.34\\ \hline
1st & 152 & -low -lpc -nn  & 3 & 26 & 10.34\\ \hline
1st & 153 & -raw -randfe -diff  & 3 & 26 & 10.34\\ \hline
1st & 154 & -norm -minmax -diff  & 3 & 26 & 10.34\\ \hline
1st & 155 & -boost -lpc -randcl  & 3 & 26 & 10.34\\ \hline
1st & 156 & -raw -randfe -cheb  & 3 & 26 & 10.34\\ \hline
1st & 157 & -boost -minmax -nn  & 3 & 26 & 10.34\\ \hline
1st & 158 & -highpassboost -lpc -nn  & 3 & 26 & 10.34\\ \hline
1st & 159 & -norm -minmax -nn  & 3 & 26 & 10.34\\ \hline
1st & 160 & -highpassboost -minmax -nn  & 3 & 26 & 10.34\\ \hline
1st & 161 & -boost -minmax -randcl  & 3 & 26 & 10.34\\ \hline
1st & 162 & -boost -lpc -nn  & 3 & 26 & 10.34\\ \hline
1st & 163 & -raw -aggr -randcl  & 2 & 27 & 6.90\\ \hline
1st & 164 & -band -randfe -mah  & 2 & 27 & 6.90\\ \hline
1st & 165 & -highpassboost -lpc -randcl  & 2 & 27 & 6.90\\ \hline
1st & 166 & -band -randfe -diff  & 2 & 27 & 6.90\\ \hline
1st & 167 & -band -randfe -eucl  & 2 & 27 & 6.90\\ \hline
1st & 168 & -low -minmax -nn  & 2 & 27 & 6.90\\ \hline
1st & 169 & -boost -randfe -randcl  & 2 & 27 & 6.90\\ \hline
1st & 170 & -band -randfe -cheb  & 2 & 27 & 6.90\\ \hline
1st & 171 & -raw -lpc -randcl  & 2 & 27 & 6.90\\ \hline
1st & 172 & -highpassboost -aggr -randcl  & 2 & 27 & 6.90\\ \hline
1st & 173 & -boost -fft -randcl  & 2 & 27 & 6.90\\ \hline
1st & 174 & -highpassboost -minmax -diff  & 1 & 28 & 3.45\\ \hline
1st & 175 & -boost -randfe -eucl  & 1 & 28 & 3.45\\ \hline
1st & 176 & -highpassboost -minmax -eucl  & 1 & 28 & 3.45\\ \hline
1st & 177 & -boost -lpc -mink  & 1 & 28 & 3.45\\ \hline
1st & 178 & -boost -lpc -diff  & 1 & 28 & 3.45\\ \hline
1st & 179 & -boost -fft -mah  & 1 & 28 & 3.45\\ \hline
\end{tabular}
\end{minipage}
\caption{Consolidated results, Part 6.}
\label{tab:results6}
\end{table}

\begin{table}
\begin{minipage}[b]{\textwidth}
\centering
\begin{tabular}{|c|c|l|c|c|r|} \hline
Guess & Run \# & Configuration & GOOD & BAD & Recognition Rate,\%\\ \hline\hline
1st & 180 & -boost -lpc -eucl  & 1 & 28 & 3.45\\ \hline
1st & 181 & -low -fft -randcl  & 1 & 28 & 3.45\\ \hline
1st & 182 & -low -minmax -randcl  & 1 & 28 & 3.45\\ \hline
1st & 183 & -boost -minmax -mah  & 1 & 28 & 3.45\\ \hline
1st & 184 & -highpassboost -minmax -mah  & 1 & 28 & 3.45\\ \hline
1st & 185 & -boost -randfe -cheb  & 1 & 28 & 3.45\\ \hline
1st & 186 & -high -randfe -randcl  & 1 & 28 & 3.45\\ \hline
1st & 187 & -highpassboost -minmax -cheb  & 1 & 28 & 3.45\\ \hline
1st & 188 & -highpassboost -fft -mah  & 1 & 28 & 3.45\\ \hline
1st & 189 & -boost -lpc -cheb  & 1 & 28 & 3.45\\ \hline
1st & 190 & -boost -aggr -mah  & 1 & 28 & 3.45\\ \hline
1st & 191 & -highpassboost -lpc -mink  & 1 & 28 & 3.45\\ \hline
1st & 192 & -highpassboost -lpc -diff  & 1 & 28 & 3.45\\ \hline
1st & 193 & -endp -lpc -randcl  & 1 & 28 & 3.45\\ \hline
1st & 194 & -highpassboost -lpc -eucl  & 1 & 28 & 3.45\\ \hline
1st & 195 & -high -minmax -randcl  & 1 & 28 & 3.45\\ \hline
1st & 196 & -highpassboost -lpc -cheb  & 1 & 28 & 3.45\\ \hline
1st & 197 & -norm -fft -randcl  & 1 & 28 & 3.45\\ \hline
1st & 198 & -band -aggr -randcl  & 1 & 28 & 3.45\\ \hline
1st & 199 & -low -randfe -randcl  & 1 & 28 & 3.45\\ \hline
1st & 200 & -boost -aggr -mink  & 1 & 28 & 3.45\\ \hline
1st & 201 & -boost -aggr -diff  & 1 & 28 & 3.45\\ \hline
1st & 202 & -endp -aggr -randcl  & 1 & 28 & 3.45\\ \hline
1st & 203 & -boost -aggr -eucl  & 1 & 28 & 3.45\\ \hline
1st & 204 & -boost -fft -mink  & 1 & 28 & 3.45\\ \hline
1st & 205 & -boost -randfe -mah  & 1 & 28 & 3.45\\ \hline
1st & 206 & -boost -fft -diff  & 1 & 28 & 3.45\\ \hline
1st & 207 & -boost -fft -eucl  & 1 & 28 & 3.45\\ \hline
1st & 208 & -highpassboost -randfe -mink  & 1 & 28 & 3.45\\ \hline
1st & 209 & -highpassboost -randfe -diff  & 1 & 28 & 3.45\\ \hline
\end{tabular}
\end{minipage}
\caption{Consolidated results, Part 7.}
\label{tab:results7}
\end{table}

\begin{table}
\begin{minipage}[b]{\textwidth}
\centering
\begin{tabular}{|c|c|l|c|c|r|} \hline
Guess & Run \# & Configuration & GOOD & BAD & Recognition Rate,\%\\ \hline\hline
1st & 210 & -boost -minmax -mink  & 1 & 28 & 3.45\\ \hline
1st & 211 & -boost -minmax -diff  & 1 & 28 & 3.45\\ \hline
1st & 212 & -highpassboost -randfe -eucl  & 1 & 28 & 3.45\\ \hline
1st & 213 & -boost -minmax -eucl  & 1 & 28 & 3.45\\ \hline
1st & 214 & -low -aggr -randcl  & 1 & 28 & 3.45\\ \hline
1st & 215 & -band -fft -randcl  & 1 & 28 & 3.45\\ \hline
1st & 216 & -boost -aggr -cheb  & 1 & 28 & 3.45\\ \hline
1st & 217 & -band -randfe -randcl  & 1 & 28 & 3.45\\ \hline
1st & 218 & -boost -fft -cheb  & 1 & 28 & 3.45\\ \hline
1st & 219 & -highpassboost -aggr -mink  & 1 & 28 & 3.45\\ \hline
1st & 220 & -highpassboost -aggr -diff  & 1 & 28 & 3.45\\ \hline
1st & 221 & -highpassboost -fft -mink  & 1 & 28 & 3.45\\ \hline
1st & 222 & -endp -minmax -randcl  & 1 & 28 & 3.45\\ \hline
1st & 223 & -highpassboost -fft -diff  & 1 & 28 & 3.45\\ \hline
1st & 224 & -highpassboost -aggr -eucl  & 1 & 28 & 3.45\\ \hline
1st & 225 & -highpassboost -randfe -cheb  & 1 & 28 & 3.45\\ \hline
1st & 226 & -high -lpc -nn  & 1 & 28 & 3.45\\ \hline
1st & 227 & -boost -minmax -cheb  & 1 & 28 & 3.45\\ \hline
1st & 228 & -highpassboost -fft -eucl  & 1 & 28 & 3.45\\ \hline
1st & 229 & -boost -lpc -mah  & 1 & 28 & 3.45\\ \hline
1st & 230 & -norm -randfe -randcl  & 1 & 28 & 3.45\\ \hline
1st & 231 & -highpassboost -aggr -cheb  & 1 & 28 & 3.45\\ \hline
1st & 232 & -highpassboost -fft -cheb  & 1 & 28 & 3.45\\ \hline
1st & 233 & -band -minmax -randcl  & 1 & 28 & 3.45\\ \hline
1st & 234 & -boost -aggr -randcl  & 1 & 28 & 3.45\\ \hline
1st & 235 & -highpassboost -lpc -mah  & 1 & 28 & 3.45\\ \hline
1st & 236 & -highpassboost -aggr -mah  & 1 & 28 & 3.45\\ \hline
1st & 237 & -high -lpc -randcl  & 1 & 28 & 3.45\\ \hline
1st & 238 & -highpassboost -randfe -mah  & 1 & 28 & 3.45\\ \hline
1st & 239 & -boost -randfe -mink  & 1 & 28 & 3.45\\ \hline
\end{tabular}
\end{minipage}
\caption{Consolidated results, Part 8.}
\label{tab:results8}
\end{table}

\begin{table}
\begin{minipage}[b]{\textwidth}
\centering
\begin{tabular}{|c|c|l|c|c|r|} \hline
Guess & Run \# & Configuration & GOOD & BAD & Recognition Rate,\%\\ \hline\hline
1st & 240 & -boost -randfe -diff  & 1 & 28 & 3.45\\ \hline
1st & 241 & -highpassboost -minmax -mink  & 1 & 28 & 3.45\\ \hline
1st & 242 & -raw -randfe -randcl  & 0 & 29 & 0.00\\ \hline
1st & 243 & -highpassboost -fft -randcl  & 0 & 29 & 0.00\\ \hline
1st & 244 & -band -lpc -randcl  & 0 & 29 & 0.00\\ \hline
1st & 245 & -endp -fft -randcl  & 0 & 29 & 0.00\\ \hline
1st & 246 & -raw -fft -randcl  & 0 & 29 & 0.00\\ \hline
1st & 247 & -norm -lpc -randcl  & 0 & 29 & 0.00\\ \hline
1st & 248 & -highpassboost -randfe -randcl  & 0 & 29 & 0.00\\ \hline
1st & 249 & -high -aggr -randcl  & 0 & 29 & 0.00\\ \hline
1st & 250 & -band -randfe -mink  & 0 & 29 & 0.00\\ \hline
1st & 251 & -low -lpc -randcl  & 0 & 29 & 0.00\\ \hline
1st & 252 & -highpassboost -minmax -randcl  & 0 & 29 & 0.00\\ \hline
1st & 253 & -norm -aggr -randcl  & 0 & 29 & 0.00\\ \hline
1st & 254 & -high -fft -randcl  & 0 & 29 & 0.00\\ \hline
1st & 255 & -band -minmax -nn  & 0 & 29 & 0.00\\ \hline
1st & 256 & -norm -minmax -randcl  & 0 & 29 & 0.00\\ \hline
2nd & 1 & -endp -lpc -cheb  & 24 & 5 & 82.76\\ \hline
2nd & 2 & -raw -aggr -eucl  & 24 & 5 & 82.76\\ \hline
2nd & 3 & -norm -aggr -diff  & 24 & 5 & 82.76\\ \hline
2nd & 4 & -norm -aggr -cheb  & 24 & 5 & 82.76\\ \hline
2nd & 5 & -raw -aggr -mah  & 24 & 5 & 82.76\\ \hline
2nd & 6 & -raw -fft -mah  & 24 & 5 & 82.76\\ \hline
2nd & 7 & -raw -fft -eucl  & 24 & 5 & 82.76\\ \hline
2nd & 8 & -norm -fft -diff  & 24 & 5 & 82.76\\ \hline
2nd & 9 & -norm -fft -cheb  & 24 & 5 & 82.76\\ \hline
2nd & 10 & -raw -aggr -cheb  & 22 & 7 & 75.86\\ \hline
2nd & 11 & -endp -lpc -mah  & 22 & 7 & 75.86\\ \hline
2nd & 12 & -endp -lpc -eucl  & 22 & 7 & 75.86\\ \hline
2nd & 13 & -raw -fft -mink  & 25 & 4 & 86.21\\ \hline
\end{tabular}
\end{minipage}
\caption{Consolidated results, Part 9.}
\label{tab:results9}
\end{table}

\begin{table}
\begin{minipage}[b]{\textwidth}
\centering
\begin{tabular}{|c|c|l|c|c|r|} \hline
Guess & Run \# & Configuration & GOOD & BAD & Recognition Rate,\%\\ \hline\hline
2nd & 14 & -norm -fft -mah  & 24 & 5 & 82.76\\ \hline
2nd & 15 & -norm -fft -eucl  & 24 & 5 & 82.76\\ \hline
2nd & 16 & -norm -aggr -eucl  & 24 & 5 & 82.76\\ \hline
2nd & 17 & -low -aggr -diff  & 21 & 8 & 72.41\\ \hline
2nd & 18 & -norm -aggr -mah  & 24 & 5 & 82.76\\ \hline
2nd & 19 & -raw -fft -cheb  & 22 & 7 & 75.86\\ \hline
2nd & 20 & -raw -aggr -mink  & 25 & 4 & 86.21\\ \hline
2nd & 21 & -norm -aggr -mink  & 24 & 5 & 82.76\\ \hline
2nd & 22 & -low -fft -cheb  & 22 & 7 & 75.86\\ \hline
2nd & 23 & -raw -lpc -mink  & 23 & 6 & 79.31\\ \hline
2nd & 24 & -raw -lpc -diff  & 23 & 6 & 79.31\\ \hline
2nd & 25 & -raw -lpc -eucl  & 23 & 6 & 79.31\\ \hline
2nd & 26 & -raw -lpc -mah  & 23 & 6 & 79.31\\ \hline
2nd & 27 & -raw -lpc -cheb  & 23 & 6 & 79.31\\ \hline
2nd & 28 & -low -aggr -eucl  & 23 & 6 & 79.31\\ \hline
2nd & 29 & -norm -lpc -mah  & 23 & 6 & 79.31\\ \hline
2nd & 30 & -norm -lpc -mink  & 23 & 6 & 79.31\\ \hline
2nd & 31 & -norm -lpc -diff  & 23 & 6 & 79.31\\ \hline
2nd & 32 & -norm -lpc -eucl  & 23 & 6 & 79.31\\ \hline
2nd & 33 & -low -aggr -cheb  & 22 & 7 & 75.86\\ \hline
2nd & 34 & -norm -lpc -cheb  & 23 & 6 & 79.31\\ \hline
2nd & 35 & -low -aggr -mah  & 23 & 6 & 79.31\\ \hline
2nd & 36 & -low -fft -mah  & 23 & 6 & 79.31\\ \hline
2nd & 37 & -norm -fft -mink  & 24 & 5 & 82.76\\ \hline
2nd & 38 & -low -fft -diff  & 21 & 8 & 72.41\\ \hline
2nd & 39 & -low -fft -eucl  & 23 & 6 & 79.31\\ \hline
2nd & 40 & -raw -aggr -diff  & 22 & 7 & 75.86\\ \hline
2nd & 41 & -high -aggr -mink  & 21 & 8 & 72.41\\ \hline
2nd & 42 & -high -aggr -eucl  & 21 & 8 & 72.41\\ \hline
2nd & 43 & -endp -lpc -mink  & 20 & 9 & 68.97\\ \hline
\end{tabular}
\end{minipage}
\caption{Consolidated results, Part 10.}
\label{tab:results10}
\end{table}

\begin{table}
\begin{minipage}[b]{\textwidth}
\centering
\begin{tabular}{|c|c|l|c|c|r|} \hline
Guess & Run \# & Configuration & GOOD & BAD & Recognition Rate,\%\\ \hline\hline
2nd & 44 & -high -aggr -mah  & 21 & 8 & 72.41\\ \hline
2nd & 45 & -raw -fft -diff  & 22 & 7 & 75.86\\ \hline
2nd & 46 & -high -aggr -cheb  & 20 & 9 & 68.97\\ \hline
2nd & 47 & -low -aggr -mink  & 24 & 5 & 82.76\\ \hline
2nd & 48 & -low -fft -mink  & 24 & 5 & 82.76\\ \hline
2nd & 49 & -high -fft -cheb  & 20 & 9 & 68.97\\ \hline
2nd & 50 & -high -fft -mah  & 21 & 8 & 72.41\\ \hline
2nd & 51 & -low -lpc -cheb  & 22 & 7 & 75.86\\ \hline
2nd & 52 & -high -fft -mink  & 19 & 10 & 65.52\\ \hline
2nd & 53 & -high -fft -eucl  & 21 & 8 & 72.41\\ \hline
2nd & 54 & -low -lpc -eucl  & 20 & 9 & 68.97\\ \hline
2nd & 55 & -low -lpc -mah  & 20 & 9 & 68.97\\ \hline
2nd & 56 & -low -lpc -mink  & 18 & 11 & 62.07\\ \hline
2nd & 57 & -low -lpc -diff  & 21 & 8 & 72.41\\ \hline
2nd & 58 & -high -lpc -cheb  & 19 & 10 & 65.52\\ \hline
2nd & 59 & -raw -lpc -nn  & 14 & 15 & 48.28\\ \hline
2nd & 60 & -band -aggr -diff  & 14 & 15 & 48.28\\ \hline
2nd & 61 & -norm -lpc -nn  & 15 & 14 & 51.72\\ \hline
2nd & 62 & -band -fft -diff  & 14 & 15 & 48.28\\ \hline
2nd & 63 & -high -lpc -eucl  & 17 & 12 & 58.62\\ \hline
2nd & 64 & -high -aggr -diff  & 18 & 11 & 62.07\\ \hline
2nd & 65 & -endp -fft -diff  & 17 & 12 & 58.62\\ \hline
2nd & 66 & -endp -fft -eucl  & 16 & 13 & 55.17\\ \hline
2nd & 67 & -band -lpc -mink  & 16 & 13 & 55.17\\ \hline
2nd & 68 & -band -lpc -mah  & 16 & 13 & 55.17\\ \hline
2nd & 69 & -band -lpc -eucl  & 16 & 13 & 55.17\\ \hline
2nd & 70 & -endp -fft -cheb  & 17 & 12 & 58.62\\ \hline
2nd & 71 & -band -lpc -cheb  & 17 & 12 & 58.62\\ \hline
2nd & 72 & -endp -fft -mah  & 16 & 13 & 55.17\\ \hline
2nd & 73 & -high -lpc -mah  & 17 & 12 & 58.62\\ \hline
\end{tabular}
\end{minipage}
\caption{Consolidated results, Part 11.}
\label{tab:results11}
\end{table}

\begin{table}
\begin{minipage}[b]{\textwidth}
\centering
\begin{tabular}{|c|c|l|c|c|r|} \hline
Guess & Run \# & Configuration & GOOD & BAD & Recognition Rate,\%\\ \hline\hline
2nd & 74 & -endp -aggr -diff  & 18 & 11 & 62.07\\ \hline
2nd & 75 & -endp -aggr -eucl  & 17 & 12 & 58.62\\ \hline
2nd & 76 & -endp -aggr -mah  & 17 & 12 & 58.62\\ \hline
2nd & 77 & -endp -aggr -cheb  & 18 & 11 & 62.07\\ \hline
2nd & 78 & -high -lpc -diff  & 18 & 11 & 62.07\\ \hline
2nd & 79 & -band -aggr -eucl  & 15 & 14 & 51.72\\ \hline
2nd & 80 & -endp -fft -mink  & 14 & 15 & 48.28\\ \hline
2nd & 81 & -band -aggr -cheb  & 14 & 15 & 48.28\\ \hline
2nd & 82 & -band -lpc -diff  & 17 & 12 & 58.62\\ \hline
2nd & 83 & -band -aggr -mah  & 15 & 14 & 51.72\\ \hline
2nd & 84 & -band -fft -mah  & 15 & 14 & 51.72\\ \hline
2nd & 85 & -band -fft -eucl  & 15 & 14 & 51.72\\ \hline
2nd & 86 & -endp -aggr -mink  & 14 & 15 & 48.28\\ \hline
2nd & 87 & -high -fft -diff  & 18 & 11 & 62.07\\ \hline
2nd & 88 & -high -lpc -mink  & 14 & 15 & 48.28\\ \hline
2nd & 89 & -raw -minmax -mink  & 12 & 17 & 41.38\\ \hline
2nd & 90 & -raw -minmax -eucl  & 12 & 17 & 41.38\\ \hline
2nd & 91 & -band -aggr -mink  & 13 & 16 & 44.83\\ \hline
2nd & 92 & -raw -minmax -mah  & 12 & 17 & 41.38\\ \hline
2nd & 93 & -endp -minmax -eucl  & 12 & 17 & 41.38\\ \hline
2nd & 94 & -endp -minmax -cheb  & 12 & 17 & 41.38\\ \hline
2nd & 95 & -endp -minmax -mah  & 12 & 17 & 41.38\\ \hline
2nd & 96 & -band -fft -cheb  & 14 & 15 & 48.28\\ \hline
2nd & 97 & -raw -minmax -cheb  & 11 & 18 & 37.93\\ \hline
2nd & 98 & -endp -lpc -nn  & 12 & 17 & 41.38\\ \hline
2nd & 99 & -endp -lpc -diff  & 19 & 10 & 65.52\\ \hline
2nd & 100 & -endp -minmax -mink  & 12 & 17 & 41.38\\ \hline
2nd & 101 & -endp -randfe -diff  & 8 & 21 & 27.59\\ \hline
2nd & 102 & -endp -randfe -cheb  & 8 & 21 & 27.59\\ \hline
2nd & 103 & -endp -minmax -diff  & 12 & 17 & 41.38\\ \hline
\end{tabular}
\end{minipage}
\caption{Consolidated results, Part 12.}
\label{tab:results12}
\end{table}

\begin{table}
\begin{minipage}[b]{\textwidth}
\centering
\begin{tabular}{|c|c|l|c|c|r|} \hline
Guess & Run \# & Configuration & GOOD & BAD & Recognition Rate,\%\\ \hline\hline
2nd & 104 & -endp -minmax -nn  & 7 & 22 & 24.14\\ \hline
2nd & 105 & -band -fft -mink  & 13 & 16 & 44.83\\ \hline
2nd & 106 & -norm -randfe -eucl  & 10 & 19 & 34.48\\ \hline
2nd & 107 & -raw -minmax -diff  & 10 & 19 & 34.48\\ \hline
2nd & 108 & -endp -randfe -eucl  & 9 & 20 & 31.03\\ \hline
2nd & 109 & -endp -randfe -mah  & 9 & 20 & 31.03\\ \hline
2nd & 110 & -low -randfe -mink  & 9 & 20 & 31.03\\ \hline
2nd & 111 & -norm -randfe -mah  & 10 & 19 & 34.48\\ \hline
2nd & 112 & -norm -minmax -eucl  & 9 & 20 & 31.03\\ \hline
2nd & 113 & -norm -minmax -cheb  & 10 & 19 & 34.48\\ \hline
2nd & 114 & -low -minmax -mink  & 8 & 21 & 27.59\\ \hline
2nd & 115 & -norm -minmax -mah  & 9 & 20 & 31.03\\ \hline
2nd & 116 & -norm -randfe -mink  & 10 & 19 & 34.48\\ \hline
2nd & 117 & -endp -randfe -mink  & 8 & 21 & 27.59\\ \hline
2nd & 118 & -low -minmax -mah  & 6 & 23 & 20.69\\ \hline
2nd & 119 & -low -randfe -eucl  & 9 & 20 & 31.03\\ \hline
2nd & 120 & -high -minmax -mah  & 6 & 23 & 20.69\\ \hline
2nd & 121 & -raw -randfe -mink  & 9 & 20 & 31.03\\ \hline
2nd & 122 & -low -randfe -mah  & 9 & 20 & 31.03\\ \hline
2nd & 123 & -low -minmax -diff  & 6 & 23 & 20.69\\ \hline
2nd & 124 & -high -minmax -diff  & 6 & 23 & 20.69\\ \hline
2nd & 125 & -high -minmax -eucl  & 6 & 23 & 20.69\\ \hline
2nd & 126 & -low -minmax -eucl  & 6 & 23 & 20.69\\ \hline
2nd & 127 & -low -minmax -cheb  & 6 & 23 & 20.69\\ \hline
2nd & 128 & -norm -randfe -diff  & 10 & 19 & 34.48\\ \hline
2nd & 129 & -norm -randfe -cheb  & 10 & 19 & 34.48\\ \hline
2nd & 130 & -high -randfe -mink  & 5 & 24 & 17.24\\ \hline
2nd & 131 & -low -randfe -diff  & 9 & 20 & 31.03\\ \hline
2nd & 132 & -high -randfe -diff  & 7 & 22 & 24.14\\ \hline
2nd & 133 & -high -randfe -eucl  & 6 & 23 & 20.69\\ \hline
\end{tabular}
\end{minipage}
\caption{Consolidated results, Part 13.}
\label{tab:results13}
\end{table}

\begin{table}
\begin{minipage}[b]{\textwidth}
\centering
\begin{tabular}{|c|c|l|c|c|r|} \hline
Guess & Run \# & Configuration & GOOD & BAD & Recognition Rate,\%\\ \hline\hline
2nd & 134 & -high -randfe -cheb  & 7 & 22 & 24.14\\ \hline
2nd & 135 & -low -randfe -cheb  & 9 & 20 & 31.03\\ \hline
2nd & 136 & -norm -minmax -mink  & 10 & 19 & 34.48\\ \hline
2nd & 137 & -raw -randfe -eucl  & 8 & 21 & 27.59\\ \hline
2nd & 138 & -band -lpc -nn  & 4 & 25 & 13.79\\ \hline
2nd & 139 & -raw -randfe -mah  & 8 & 21 & 27.59\\ \hline
2nd & 140 & -high -minmax -mink  & 6 & 23 & 20.69\\ \hline
2nd & 141 & -raw -minmax -nn  & 4 & 25 & 13.79\\ \hline
2nd & 142 & -high -randfe -mah  & 6 & 23 & 20.69\\ \hline
2nd & 143 & -high -minmax -cheb  & 5 & 24 & 17.24\\ \hline
2nd & 144 & -high -minmax -nn  & 4 & 25 & 13.79\\ \hline
2nd & 145 & -endp -randfe -randcl  & 6 & 23 & 20.69\\ \hline
2nd & 146 & -band -minmax -mink  & 5 & 24 & 17.24\\ \hline
2nd & 147 & -band -minmax -diff  & 5 & 24 & 17.24\\ \hline
2nd & 148 & -band -minmax -eucl  & 5 & 24 & 17.24\\ \hline
2nd & 149 & -band -minmax -mah  & 5 & 24 & 17.24\\ \hline
2nd & 150 & -raw -minmax -randcl  & 3 & 26 & 10.34\\ \hline
2nd & 151 & -band -minmax -cheb  & 4 & 25 & 13.79\\ \hline
2nd & 152 & -low -lpc -nn  & 4 & 25 & 13.79\\ \hline
2nd & 153 & -raw -randfe -diff  & 6 & 23 & 20.69\\ \hline
2nd & 154 & -norm -minmax -diff  & 9 & 20 & 31.03\\ \hline
2nd & 155 & -boost -lpc -randcl  & 3 & 26 & 10.34\\ \hline
2nd & 156 & -raw -randfe -cheb  & 6 & 23 & 20.69\\ \hline
2nd & 157 & -boost -minmax -nn  & 4 & 25 & 13.79\\ \hline
2nd & 158 & -highpassboost -lpc -nn  & 4 & 25 & 13.79\\ \hline
2nd & 159 & -norm -minmax -nn  & 3 & 26 & 10.34\\ \hline
2nd & 160 & -highpassboost -minmax -nn  & 4 & 25 & 13.79\\ \hline
2nd & 161 & -boost -minmax -randcl  & 5 & 24 & 17.24\\ \hline
2nd & 162 & -boost -lpc -nn  & 4 & 25 & 13.79\\ \hline
2nd & 163 & -raw -aggr -randcl  & 4 & 25 & 13.79\\ \hline
\end{tabular}
\end{minipage}
\caption{Consolidated results, Part 14.}
\label{tab:results14}
\end{table}

\begin{table}
\begin{minipage}[b]{\textwidth}
\centering
\begin{tabular}{|c|c|l|c|c|r|} \hline
Guess & Run \# & Configuration & GOOD & BAD & Recognition Rate,\%\\ \hline\hline
2nd & 164 & -band -randfe -mah  & 5 & 24 & 17.24\\ \hline
2nd & 165 & -highpassboost -lpc -randcl  & 2 & 27 & 6.90\\ \hline
2nd & 166 & -band -randfe -diff  & 4 & 25 & 13.79\\ \hline
2nd & 167 & -band -randfe -eucl  & 5 & 24 & 17.24\\ \hline
2nd & 168 & -low -minmax -nn  & 3 & 26 & 10.34\\ \hline
2nd & 169 & -boost -randfe -randcl  & 3 & 26 & 10.34\\ \hline
2nd & 170 & -band -randfe -cheb  & 4 & 25 & 13.79\\ \hline
2nd & 171 & -raw -lpc -randcl  & 3 & 26 & 10.34\\ \hline
2nd & 172 & -highpassboost -aggr -randcl  & 2 & 27 & 6.90\\ \hline
2nd & 173 & -boost -fft -randcl  & 3 & 26 & 10.34\\ \hline
2nd & 174 & -highpassboost -minmax -diff  & 2 & 27 & 6.90\\ \hline
2nd & 175 & -boost -randfe -eucl  & 2 & 27 & 6.90\\ \hline
2nd & 176 & -highpassboost -minmax -eucl  & 2 & 27 & 6.90\\ \hline
2nd & 177 & -boost -lpc -mink  & 2 & 27 & 6.90\\ \hline
2nd & 178 & -boost -lpc -diff  & 2 & 27 & 6.90\\ \hline
2nd & 179 & -boost -fft -mah  & 2 & 27 & 6.90\\ \hline
2nd & 180 & -boost -lpc -eucl  & 2 & 27 & 6.90\\ \hline
2nd & 181 & -low -fft -randcl  & 3 & 26 & 10.34\\ \hline
2nd & 182 & -low -minmax -randcl  & 2 & 27 & 6.90\\ \hline
2nd & 183 & -boost -minmax -mah  & 2 & 27 & 6.90\\ \hline
2nd & 184 & -highpassboost -minmax -mah  & 2 & 27 & 6.90\\ \hline
2nd & 185 & -boost -randfe -cheb  & 2 & 27 & 6.90\\ \hline
2nd & 186 & -high -randfe -randcl  & 2 & 27 & 6.90\\ \hline
2nd & 187 & -highpassboost -minmax -cheb  & 2 & 27 & 6.90\\ \hline
2nd & 188 & -highpassboost -fft -mah  & 2 & 27 & 6.90\\ \hline
2nd & 189 & -boost -lpc -cheb  & 2 & 27 & 6.90\\ \hline
2nd & 190 & -boost -aggr -mah  & 2 & 27 & 6.90\\ \hline
2nd & 191 & -highpassboost -lpc -mink  & 2 & 27 & 6.90\\ \hline
2nd & 192 & -highpassboost -lpc -diff  & 2 & 27 & 6.90\\ \hline
2nd & 193 & -endp -lpc -randcl  & 1 & 28 & 3.45\\ \hline
\end{tabular}
\end{minipage}
\caption{Consolidated results, Part 15.}
\label{tab:results15}
\end{table}

\begin{table}
\begin{minipage}[b]{\textwidth}
\centering
\begin{tabular}{|c|c|l|c|c|r|} \hline
Guess & Run \# & Configuration & GOOD & BAD & Recognition Rate,\%\\ \hline\hline
2nd & 194 & -highpassboost -lpc -eucl  & 2 & 27 & 6.90\\ \hline
2nd & 195 & -high -minmax -randcl  & 1 & 28 & 3.45\\ \hline
2nd & 196 & -highpassboost -lpc -cheb  & 2 & 27 & 6.90\\ \hline
2nd & 197 & -norm -fft -randcl  & 3 & 26 & 10.34\\ \hline
2nd & 198 & -band -aggr -randcl  & 1 & 28 & 3.45\\ \hline
2nd & 199 & -low -randfe -randcl  & 1 & 28 & 3.45\\ \hline
2nd & 200 & -boost -aggr -mink  & 2 & 27 & 6.90\\ \hline
2nd & 201 & -boost -aggr -diff  & 2 & 27 & 6.90\\ \hline
2nd & 202 & -endp -aggr -randcl  & 3 & 26 & 10.34\\ \hline
2nd & 203 & -boost -aggr -eucl  & 2 & 27 & 6.90\\ \hline
2nd & 204 & -boost -fft -mink  & 2 & 27 & 6.90\\ \hline
2nd & 205 & -boost -randfe -mah  & 2 & 27 & 6.90\\ \hline
2nd & 206 & -boost -fft -diff  & 2 & 27 & 6.90\\ \hline
2nd & 207 & -boost -fft -eucl  & 2 & 27 & 6.90\\ \hline
2nd & 208 & -highpassboost -randfe -mink  & 2 & 27 & 6.90\\ \hline
2nd & 209 & -highpassboost -randfe -diff  & 2 & 27 & 6.90\\ \hline
2nd & 210 & -boost -minmax -mink  & 2 & 27 & 6.90\\ \hline
2nd & 211 & -boost -minmax -diff  & 2 & 27 & 6.90\\ \hline
2nd & 212 & -highpassboost -randfe -eucl  & 2 & 27 & 6.90\\ \hline
2nd & 213 & -boost -minmax -eucl  & 2 & 27 & 6.90\\ \hline
2nd & 214 & -low -aggr -randcl  & 2 & 27 & 6.90\\ \hline
2nd & 215 & -band -fft -randcl  & 2 & 27 & 6.90\\ \hline
2nd & 216 & -boost -aggr -cheb  & 2 & 27 & 6.90\\ \hline
2nd & 217 & -band -randfe -randcl  & 2 & 27 & 6.90\\ \hline
2nd & 218 & -boost -fft -cheb  & 2 & 27 & 6.90\\ \hline
2nd & 219 & -highpassboost -aggr -mink  & 2 & 27 & 6.90\\ \hline
2nd & 220 & -highpassboost -aggr -diff  & 2 & 27 & 6.90\\ \hline
2nd & 221 & -highpassboost -fft -mink  & 2 & 27 & 6.90\\ \hline
2nd & 222 & -endp -minmax -randcl  & 2 & 27 & 6.90\\ \hline
2nd & 223 & -highpassboost -fft -diff  & 2 & 27 & 6.90\\ \hline
\end{tabular}
\end{minipage}
\caption{Consolidated results, Part 16.}
\label{tab:results16}
\end{table}

\begin{table}
\begin{minipage}[b]{\textwidth}
\centering
\begin{tabular}{|c|c|l|c|c|r|} \hline
Guess & Run \# & Configuration & GOOD & BAD & Recognition Rate,\%\\ \hline\hline
2nd & 224 & -highpassboost -aggr -eucl  & 2 & 27 & 6.90\\ \hline
2nd & 225 & -highpassboost -randfe -cheb  & 2 & 27 & 6.90\\ \hline
2nd & 226 & -high -lpc -nn  & 2 & 27 & 6.90\\ \hline
2nd & 227 & -boost -minmax -cheb  & 2 & 27 & 6.90\\ \hline
2nd & 228 & -highpassboost -fft -eucl  & 2 & 27 & 6.90\\ \hline
2nd & 229 & -boost -lpc -mah  & 2 & 27 & 6.90\\ \hline
2nd & 230 & -norm -randfe -randcl  & 1 & 28 & 3.45\\ \hline
2nd & 231 & -highpassboost -aggr -cheb  & 2 & 27 & 6.90\\ \hline
2nd & 232 & -highpassboost -fft -cheb  & 2 & 27 & 6.90\\ \hline
2nd & 233 & -band -minmax -randcl  & 2 & 27 & 6.90\\ \hline
2nd & 234 & -boost -aggr -randcl  & 2 & 27 & 6.90\\ \hline
2nd & 235 & -highpassboost -lpc -mah  & 2 & 27 & 6.90\\ \hline
2nd & 236 & -highpassboost -aggr -mah  & 2 & 27 & 6.90\\ \hline
2nd & 237 & -high -lpc -randcl  & 1 & 28 & 3.45\\ \hline
2nd & 238 & -highpassboost -randfe -mah  & 2 & 27 & 6.90\\ \hline
2nd & 239 & -boost -randfe -mink  & 2 & 27 & 6.90\\ \hline
2nd & 240 & -boost -randfe -diff  & 2 & 27 & 6.90\\ \hline
2nd & 241 & -highpassboost -minmax -mink  & 2 & 27 & 6.90\\ \hline
2nd & 242 & -raw -randfe -randcl  & 0 & 29 & 0.00\\ \hline
2nd & 243 & -highpassboost -fft -randcl  & 1 & 28 & 3.45\\ \hline
2nd & 244 & -band -lpc -randcl  & 0 & 29 & 0.00\\ \hline
2nd & 245 & -endp -fft -randcl  & 0 & 29 & 0.00\\ \hline
2nd & 246 & -raw -fft -randcl  & 2 & 27 & 6.90\\ \hline
2nd & 247 & -norm -lpc -randcl  & 1 & 28 & 3.45\\ \hline
2nd & 248 & -highpassboost -randfe -randcl  & 1 & 28 & 3.45\\ \hline
2nd & 249 & -high -aggr -randcl  & 0 & 29 & 0.00\\ \hline
2nd & 250 & -band -randfe -mink  & 1 & 28 & 3.45\\ \hline
2nd & 251 & -low -lpc -randcl  & 2 & 27 & 6.90\\ \hline
2nd & 252 & -highpassboost -minmax -randcl  & 2 & 27 & 6.90\\ \hline
2nd & 253 & -norm -aggr -randcl  & 1 & 28 & 3.45\\ \hline
\end{tabular}
\end{minipage}
\caption{Consolidated results, Part 17.}
\label{tab:results17}
\end{table}

\begin{table}
\begin{minipage}[b]{\textwidth}
\centering
\begin{tabular}{|c|c|l|c|c|r|} \hline
Guess & Run \# & Configuration & GOOD & BAD & Recognition Rate,\%\\ \hline\hline
2nd & 254 & -high -fft -randcl  & 3 & 26 & 10.34\\ \hline
2nd & 255 & -band -minmax -nn  & 1 & 28 & 3.45\\ \hline
2nd & 256 & -norm -minmax -randcl  & 1 & 28 & 3.45\\ \hline
\end{tabular}

==> asmt-sentences.tex <==
\scriptsize
you should submit a paper listing and report and an electronic version of your code

\par
implement the CYK algorithm to find the best parse for a given sentence

\par
your program should take as input a probabilistic grammar and a sentence and display the best parse tree along with its probability

\par
you are not required to use a specific programming language

\par
Perl, CPP, C or Java are appropriate for this task

\par
as long as you explain it, your grammar can be in any format you wish

\par
your grammar can be in any format you wish as long as you explain it

\par
experiment with your grammar

\par
is it restrictive enough

\par
does it refuse ungrammatical sentences

\par
does it cover all grammatical sentences

\par
write a report to describe your code and your experimentation

\par
your report must describe the program

\par
your report must describe the experiments

\par
describe your code itself

\par
indicate the instructions necessary to run your code

\par
describe your choice of test sentences

\par
describe your grammar and how you developed it

\par
what problems do you see with your current implementation

\par
what problems do you see with your current grammar

\par
how would you improve it

\par
both the code and the report must be submitted electronically and in paper

\par
in class, you must submit a listing of your program and results and the report

\par
through the electronic submission form you must submit the code of your program and results and an electronic version of your report

\par
\normalsize


==> grammar.asmt.tex <==
\begin{verbatim}
<S>            ::= 0.35 <NP> <VP> %EOL
<S>            ::= 0.25 <Pronoun> <VP> %EOL
<S>            ::= 0.03 <NOMINAL> <VP> %EOL
<S>            ::= 0.05 <V> <NP> %EOL
<S>            ::= 0.17 <V> <Pronoun> %EOL
<S>            ::= 0.05 <V> <NOMINAL> %EOL
<S>            ::= 0.10 <AuxNP> <VP> %EOL
<S>            ::= 0.10 <S> <ConjS> %EOL
<S>            ::= 0.10 <WhNP> <VP> %EOL
<S>            ::= 0.10 <WhAuxNP> <VP> %EOL
<WhAuxNP>    ::= 1.00 <WhNP> <AuxNP> %EOL
<WhNP> ::= 0.34 <WhWord> <NP> %EOL
<WhNP> ::= 0.33 <WhWord> <Pronoun> %EOL
<WhNP> ::= 0.33 <WhWord> <NOMINAL> %EOL
<ConjS>        ::= 1.00 <Conj> <S> %EOL
<NP>        ::= 0.35 <DET> <NOMINAL> %EOL
<NP>        ::= 0.10 <ProperNoun> <NOMINAL> %EOL
<NP>        ::= 0.30 <NP> <ConjNP> %EOL
<NP>        ::= 0.10 <Pronoun> <ConjNP> %EOL
<NP>        ::= 0.05 <NOMINAL> <ConjNP> %EOL
<NP>        ::= 0.10 <PreDet> <NOMINAL> %EOL
<ConjNP>    ::= 0.34 <Conj> <NP> %EOL
<ConjNP>    ::= 0.33 <Conj> <Pronoun> %EOL
<ConjNP>    ::= 0.33 <Conj> <NOMINAL> %EOL
<NOMINAL>   ::= 0.08 <ProperNoun> <NOMINAL> %EOL
<NOMINAL>    ::= 0.80 <ADJ> <NOMINAL> %EOL
<NOMINAL>    ::= 0.12 <NOMINAL> <PP> %EOL
<VP>        ::= 0.34 <V> <NP> %EOL
<VP>        ::= 0.18 <V> <Pronoun> %EOL
<VP>        ::= 0.01 <V> <Adv> %EOL
<VP>        ::= 0.17 <V> <NOMINAL> %EOL
<VP>        ::= 0.05 <VP> <NP> %EOL
<VP>        ::= 0.05 <VP> <Pronoun> %EOL
<VP>        ::= 0.05 <VP> <NOMINAL> %EOL
<VP>        ::= 0.05 <VP> <ConjVP> %EOL
<VP>        ::= 0.02 <V> <S> %EOL
<VP>        ::= 0.03 <V> <PP> %EOL
<VP>        ::= 0.05 <V> <NPPP> %EOL
<ConjVP>    ::= 1.00 <Conj> <VP> %EOL
<NPPP>        ::= 0.34 <NP> <PP> %EOL
<NPPP>        ::= 0.33 <Pronoun> <PP> %EOL
<NPPP>        ::= 0.33 <NOMINAL> <PP> %EOL
<PP>        ::= 1.00 <Prep> <NP> %EOL
<AuxNP>        ::= 0.20 <Aux> <NP> %EOL
<AuxNP>        ::= 0.60 <Aux> <Pronoun> %EOL
<AuxNP>        ::= 0.20 <Aux> <NOMINAL> %EOL
<DET>         ::= 0.48 the %EOL
<DET>         ::= 0.32 a %EOL
<DET>         ::= 0.08 an %EOL
<DET>         ::= 0.08 any %EOL
<DET>         ::= 0.04 this %EOL
<DET>         ::= 0.00 my %EOL
<DET>         ::= 0.00 that %EOL
<DET>         ::= 0.00 those %EOL
<DET>         ::= 0.00 these %EOL
<NOMINAL>    ::= 0.0188679 paper %EOL
<NOMINAL>    ::= 0.0188679 algorithm %EOL
<NOMINAL>    ::= 0.0188679 parse %EOL
<NOMINAL>    ::= 0.0188679 input %EOL
<NOMINAL>    ::= 0.0188679 tree %EOL
<NOMINAL>    ::= 0.0188679 probability %EOL
<NOMINAL>    ::= 0.0188679 language %EOL
<NOMINAL>    ::= 0.0188679 task %EOL
<NOMINAL>    ::= 0.0188679 experimentation %EOL
<NOMINAL>    ::= 0.0188679 experiments %EOL
<NOMINAL>    ::= 0.0188679 instructions %EOL
<NOMINAL>    ::= 0.0188679 choice %EOL
<NOMINAL>    ::= 0.0188679 implementation %EOL
<NOMINAL>    ::= 0.0188679 class %EOL
<NOMINAL>    ::= 0.0188679 form %EOL
<NOMINAL>    ::= 0.0377358 listing %EOL
<NOMINAL>    ::= 0.0377358 version %EOL
<NOMINAL>    ::= 0.0377358 sentence %EOL
<NOMINAL>    ::= 0.0377358 format %EOL
<NOMINAL>    ::= 0.0377358 problems %EOL
<NOMINAL>    ::= 0.0377358 results %EOL
<NOMINAL>    ::= 0.0566038 sentences %EOL
<NOMINAL>    ::= 0.0754717 program %EOL
<NOMINAL>    ::= 0.113208 code %EOL
<NOMINAL>    ::= 0.113208 grammar %EOL
<NOMINAL>    ::= 0.132075 report %EOL
<NOMINAL>    ::= 0.00 rabbit %EOL
<NOMINAL>    ::= 0.00 smile %EOL
<NOMINAL>    ::= 0.00 cat %EOL
<NOMINAL>    ::= 0.00 book %EOL
<NOMINAL>   ::= 0.00 flights %EOL
<NOMINAL>   ::= 0.00 meal %EOL
<V>            ::= 0.0344828 implement %EOL
<V>            ::= 0.0344828 take %EOL
<V>            ::= 0.0344828 display %EOL
<V>            ::= 0.0344828 experiment %EOL
<V>            ::= 0.0344828 refuse %EOL
<V>            ::= 0.0344828 cover %EOL
<V>            ::= 0.0344828 write %EOL
<V>            ::= 0.0344828 developed %EOL
<V>            ::= 0.0344828 improve %EOL
<V>            ::= 0.0344828 submitted %EOL
<V>            ::= 0.0344828 indicate %EOL
<V>            ::= 0.0344828 find %EOL
<V>            ::= 0.0344828 run %EOL
<V>            ::= 0.0344828 required %EOL
<V>            ::= 0.0689655 explain %EOL
<V>            ::= 0.0689655 see %EOL
<V>            ::= 0.0689655 wish %EOL
<V>            ::= 0.103448 submit %EOL
<V>            ::= 0.206897 describe %EOL
<V>            ::= 0.00 has %EOL
<V>            ::= 0.00 eats %EOL
<V>            ::= 0.00 book %EOL
<V>            ::= 0.00 include %EOL
<V>            ::= 0.00 want %EOL
<Aux>        ::= 0.05 is %EOL
<Aux>        ::= 0.05 would %EOL
<Aux>        ::= 0.10 should %EOL
<Aux>        ::= 0.10 do %EOL
<Aux>        ::= 0.10 can %EOL
<Aux>        ::= 0.10 does %EOL
<Aux>        ::= 0.10 are %EOL
<Aux>        ::= 0.15 be %EOL
<Aux>        ::= 0.25 must %EOL
<ADJ>        ::= 0.0243902 paper %EOL
<ADJ>        ::= 0.0243902 parse %EOL
<ADJ>        ::= 0.0243902 probabilistic %EOL
<ADJ>        ::= 0.0243902 specific %EOL
<ADJ>        ::= 0.0243902 programming %EOL
<ADJ>        ::= 0.0243902 restrictive %EOL
<ADJ>        ::= 0.0243902 ungrammatical %EOL
<ADJ>        ::= 0.0243902 grammatical %EOL
<ADJ>        ::= 0.0243902 test %EOL
<ADJ>        ::= 0.0243902 submission %EOL
<ADJ>        ::= 0.0243902 appropriate %EOL
<ADJ>        ::= 0.0243902 given %EOL
<ADJ>        ::= 0.0243902 enough %EOL
<ADJ>        ::= 0.0243902 necessary %EOL
<ADJ>        ::= 0.0487805 current %EOL
<ADJ>        ::= 0.0487805 best %EOL
<ADJ>        ::= 0.0487805 long %EOL
<ADJ>        ::= 0.0731707 electronic %EOL
<ADJ>        ::= 0.439024 your %EOL
<ADJ>        ::= 0.00 white %EOL
<ADJ>        ::= 0.00 blue %EOL
<ADJ>        ::= 0.00 other %EOL
<Pronoun>    ::= 0.047619 its %EOL
<Pronoun>    ::= 0.047619 itself %EOL
<Pronoun>    ::= 0.333333 it %EOL
<Pronoun>    ::= 0.571429 you %EOL
<Pronoun>    ::= 0.00 I %EOL
<Pronoun>    ::= 0.00 me %EOL
<Pronoun>    ::= 0.00 she %EOL
<Pronoun>    ::= 0.00 he %EOL
<Pronoun>    ::= 0.00 they %EOL
<Pronoun>    ::= 0.00 her %EOL
<Pronoun>    ::= 0.00 him %EOL
<Pronoun>    ::= 0.00 them %EOL
<Conj>        ::= 0.92 and %EOL
<Conj>        ::= 0.08 or %EOL
<Conj>        ::= 0.00 but %EOL
<Prep>        ::= 0.0384615 along %EOL
<Prep>        ::= 0.0384615 through %EOL
<Prep>        ::= 0.0769231 for %EOL
<Prep>        ::= 0.153846 to %EOL
<Prep>        ::= 0.153846 in %EOL
<Prep>        ::= 0.153846 with %EOL
<Prep>        ::= 0.192308 of %EOL
<Prep>        ::= 0.192308 as %EOL
<Prep>        ::= 0.00 on %EOL
<Prep>        ::= 0.00 from %EOL
<ProperNoun> ::= 0.20 CYK %EOL
<ProperNoun> ::= 0.20 C %EOL
<ProperNoun> ::= 0.20 CPP %EOL
<ProperNoun> ::= 0.20 Java %EOL
<ProperNoun> ::= 0.20 Perl %EOL
<ProperNoun> ::= 0.00 TWA %EOL
<ProperNoun> ::= 0.00 Denver %EOL
<WhWord>    ::= 0.50 what %EOL
<WhWord>    ::= 0.50 how %EOL
<PreDet>    ::= 0.50 both %EOL
<PreDet>    ::= 0.50 all %EOL
<Adv>        ::= 0.50 electronically %EOL
<Adv>        ::= 0.50 not %EOL
\end{verbatim}


==> grammar.extended.tex <==
\begin{verbatim}
<S>            ::= 0.35 <NP> <VP> %EOL
<S>         ::= 0.25 <Pronoun> <VP> %EOL
<S>         ::= 0.03 <NOMINAL> <VP> %EOL
<S>            ::= 0.05 <V> <NP> %EOL
<S>            ::= 0.17 <V> <Pronoun> %EOL
<S>            ::= 0.05 <V> <NOMINAL> %EOL
<S>            ::= 0.10 <AuxNP> <VP> %EOL
<NP>        ::= 0.35 <DET> <NOMINAL> %EOL
<NP>        ::= 0.65 <ProperNoun> <NOMINAL> %EOL
<NOMINAL>   ::= 0.10 <ProperNoun> <NOMINAL> %EOL
<NOMINAL>    ::= 0.90 <ADJ> <NOMINAL> %EOL
<VP>        ::= 0.95 <V> <NP> %EOL
<VP>        ::= 0.05 <VP> <NP> %EOL
<AuxNP>        ::= 0.20 <Aux> <NP> %EOL
<AuxNP>     ::= 0.60 <Aux> <Pronoun> %EOL
<AuxNP>     ::= 0.20 <Aux> <NOMINAL> %EOL
<DET>         ::= 0.50 the %EOL
<DET>         ::= 0.40 a %EOL
<DET>         ::= 0.05 my %EOL
<DET>         ::= 0.05 that %EOL
<NOMINAL>    ::= 0.20 rabbit %EOL
<NOMINAL>    ::= 0.10 smile %EOL
<NOMINAL>    ::= 0.20 cat %EOL
<NOMINAL>    ::= 0.05 book %EOL
<NOMINAL>   ::= 0.25 flights %EOL
<NOMINAL>   ::= 0.20 meal %EOL
<V>            ::= 0.50 has %EOL
<V>            ::= 0.10 eats %EOL
<V>            ::= 0.10 book %EOL
<V>            ::= 0.10 include %EOL
<V>            ::= 0.20 want %EOL
<Aux>        ::= 0.40 can %EOL
<Aux>        ::= 0.30 does %EOL
<Aux>        ::= 0.30 do %EOL
<ADJ>        ::= 0.80 white %EOL
<ADJ>        ::= 0.20 blue %EOL
<Pronoun>    ::= 0.40 you %EOL
<Pronoun>    ::= 0.60 I %EOL
<ProperNoun> ::= 0.40 TWA %EOL
<ProperNoun> ::= 0.60 Denver %EOL
\end{verbatim}


==> grammar.original.tex <==
\begin{verbatim}
<S>            ::= 0.8 <NP> <VP> %EOL
<S>            ::= 0.2 <V> <NP> %EOL
<NP>        ::= 1.0 <DET> <NOMINAL> %EOL
<NOMINAL>    ::= 1.0 <ADJ> <NOMINAL> %EOL
<VP>        ::= 1.0 <V> <NP> %EOL
<DET>         ::= 0.5 the %EOL
<DET>         ::= 0.4 a %EOL
<DET>         ::= 0.1 my %EOL
<NOMINAL>    ::= 0.4 rabbit %EOL
<NOMINAL>    ::= 0.2 smile %EOL
<NOMINAL>    ::= 0.4 cat %EOL
<V>            ::= 0.8 has %EOL
<V>            ::= 0.2 eats %EOL
<ADJ>        ::= 1.0 white %EOL
\end{verbatim}


==> test-sentences.tex <==
\scriptsize
my rabbit has a white smile

\par
my rabbit has a smile

\par
my rabbit has a telephone

\par
rabbit my a white has smile

\par
a slim blue refrigerator jumped gracefully out of the bottle

\par
my smile has a rabbit

\par
the cat eats my white rabbit

\par
a white smile eats the cat

\par
my cat has a white rabbit

\par
my cat has white rabbit

\par
cat has a white rabbit

\par
smile has my cat

\par
can you book TWA flights

\par
the lion jumped through the hoop

\par
the trainer jumped the lion through the hoop

\par
the butter melted in the pan

\par
the cook melted the butter in the pan

\par
the rich love their money

\par
the rich love sometimes too

\par
the contractor built the houses last summer

\par
the contractor built last summer

\par
\normalsize


==> test.langs.tex <==
\begin{verbatim}
Note, the sentences below do not necessarily convey any meaning or information of interest;
they are here just for testing purposes including this one :-).
Esta noche salimos juntos a la fiesta.
We should abolish microprocessor use.
Shla Sasha po shosse i sosala sushku
Mon amour, tu me manques tellement beaucoup.
Buduchi chelovekom s borodoi let Misha slegka posgatyvalsya posle burnoi p'yanki s druz'yami
Te amo y te quiero muchisimo
troyer krekhtst in harts er.
Un burattino Pinocchio
chou habbibi
Na gara s nepoznato ime i lampi s mqtna svetlina
class foo extends bar
#include <foo.h>
cout << a;
vos makhn neshome farvundert
public interface doo
use strict;
Wa-innaka laAAala khuluqin AAatheemin
sub foo
etim letom mimiletom lyudi edut kto kuda
avant avoir capote mon ordi est devenu vraiment fou
ishtara jeha aacharat hamir
the assignment is due tomorrow, n'est-ce pas?
\end{verbatim}


==> test.latin.langs.tex <==
\begin{verbatim}
Note, the sentences below does not necessarily convey any meaning or information of interest;
they are here just for testing purposes including this one :-).
Esta noche salimos juntos a la fiesta.
We should abolish microprocessor use.
Mon amour, tu me manques tellement beaucoup.
Te amo y te quiero muchisimo
Un burattino Pinocchio
avant avoir capote mon ordi est devenu vraiment fou
the assignment is due tomorrow, n'est-ce pas?
\end{verbatim}


==> test.non-latin.langs.tex <==
\begin{verbatim}
Shla Sasha po shosse i sosala sushku
Buduchi chelovekom s borodoi let Misha slegka posgatyvalsya posle burnoi p'yanki s druz'yami
troyer krekhtst in harts er.
chou habbibi
Na gara s nepoznato ime i lampi s mqtna svetlina
vos makhn neshome farvundert
Wa-innaka laAAala khuluqin AAatheemin
etim letom mimiletom lyudi edut kto kuda
ishtara jeha aacharat hamir
\end{verbatim}


==> test.pls.langs.tex <==
\begin{verbatim}
class foo extends bar
#include <foo.h>
cout << a;
public interface doo
use strict;
sub foo
\end{verbatim}

